Self-Supervised Representations Improve End-to-End Speech Translation

End-to-end speech-to-text translation can provide a simpler and smaller system but is facing the challenge of data scarcity. Pre-training methods can leverage unlabeled data and have been shown to be effective on data-scarce settings. In this work, we explore whether self-supervised pre-trained speech representations can benefit the speech translation task in both high- and low-resource settings, whether they can transfer well to other languages, and whether they can be effectively combined with other common methods that help improve low-resource end-to-end speech translation such as using a pre-trained high-resource speech recognition system. We demonstrate that self-supervised pre-trained features can consistently improve the translation performance, and cross-lingual transfer allows to extend to a variety of languages without or with little tuning.

==> fig_covo_fren.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}
        [group style={group size= 2 by 1, horizontal sep=0.7cm, vertical sep=0 cm}, height = 0.52\columnwidth, width=0.5\columnwidth, legend cell align={left}, legend style={font=\scriptsize}]
        \nextgroupplot[
            ylabel=BLEU, y label style={yshift=-15pt}, ymin=16, ymax=24,
            xlabel=ASR pre-training, x label style={xshift=45pt},
            symbolic x coords={None, Enc, Enc+Dec},
    xtick=data,
            legend style={legend pos=south east}, legend style={font=\scriptsize, at={(2.4,-0.65)},legend columns=4}
        ]
            \addplot[blue, mark=*] coordinates {
                (None, 17.27)
                (Enc, 21.86)
                (Enc+Dec, 22.67)
            };
            \addlegendentry{filterbank};
            \addplot[olive, mark=*] coordinates {
                (None, 21.55)
                (Enc, 22.67)
                (Enc+Dec, 23.02)
            };
            \addlegendentry{wav2vec};
            \addplot[red, mark=*] coordinates {
                (None, 20.75)
                (Enc, 21.91)
                (Enc+Dec, 22.05)
            };
            \addlegendentry{vq-wav2vec};
            \addplot[cyan, mark=*] coordinates {
                (None, 18.36)
                (Enc, 19.69)
                (Enc+Dec, 19.89)
            };
            \addlegendentry{+ BERT};
            % \addplot[gray, mark=*] coordinates {
            %     (no pretrain, 15.02)
            %     (+ ASR enc, )
            %     (+ ASR enc-dec, )
            % };
            % \addlegendentry{BERT-backbone};
        
        \nextgroupplot[
            % ylabel=BLEU,
            ymin=5,
            ymax=16,
            %xlabel=Setup,
            symbolic x coords={None, Enc, Enc-Dec},
    xtick=data,
            legend style={legend pos=south east}
        ]
            \addplot[blue, mark=*] coordinates {
                (None, 6.37)
                (Enc, 10.3)
                (Enc-Dec, 11.22)
            };
            % \addlegendentry{filterbank};
            \addplot[olive, mark=*] coordinates {
                (None, 12.81)
                (Enc, 14.27)
                (Enc-Dec, 14.33)
            };
            % \addlegendentry{wav2vec};
            \addplot[red, mark=*] coordinates {
                (None, 12.23)
                (Enc, 12.40)
                (Enc-Dec, 13.05)
            };
            % \addlegendentry{vq-wav2vec};
            \addplot[cyan, mark=*] coordinates {
                (None, 7.39)
                (Enc, 10.42)
                (Enc-Dec, 10.46)
            };
            % \addlegendentry{+ BERT};
            % \addplot[gray, mark=*] coordinates {
            %     (no pretrain, )
            %     (+ ASR enc, )
            %     (+ ASR enc-dec, )
            % };
            % \addlegendentry{BERT-backbone};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Comparison of BLEU scores for Fr-En ST, with/without ASR pre-training, on CoVoST test set (left) and Tatoeba test set (right)}
    \label{fig:fig_covo_fren}
\end{figure}

==> fig_covo_zhen.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}
        [group style={group size= 2 by 1, horizontal sep=0.5cm, vertical sep=0 cm}, height = 0.52\columnwidth, width=0.7\columnwidth, legend cell align={left}, legend style={font=\scriptsize}]
        \nextgroupplot[ylabel=BLEU, y label style={yshift=-15pt}, xlabel=ASR pre-training, ymin=1.5, ymax=8.2,
            %xlabel=Setup,
            symbolic x coords={None, Enc, Enc+Dec},
    xtick=data, legend style={legend pos=south east}, legend style={font=\scriptsize, at={(1.6,0.39)}}]
            \addplot[blue, mark=*] coordinates {
                (None, 2.35)
                (Enc, 6.92)
                (Enc+Dec, 7.76)
            };
            \addlegendentry{filterbank};
            \addplot[olive, mark=*] coordinates {
                (None, 2.97)
                (Enc, 5.75)
                (Enc+Dec, 6.69)
            };
            \addlegendentry{wav2vec};
            \addplot[red, mark=*] coordinates {
                (None, 3)
                (Enc, 5.66)
                (Enc+Dec, 7.03)
            };
            \addlegendentry{vq-wav2vec};
            \addplot[cyan, mark=*] coordinates {
                (None, 2.83)
                (Enc, 5.66)
                (Enc+Dec, 6.42)
            };
            \addlegendentry{+ BERT};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Comparison of BLEU scores for Zh-En ST, with/without ASR pre-training, on CoVoST test set (*results averaged over 4 random seeds)}
    \label{figure:cozhen}
\end{figure}

==> fig_mustcenfr_bleu.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 1 by 1, horizontal sep=0.6cm, vertical sep=0.6 cm}, width=0.9\columnwidth, height = 0.54\columnwidth, legend cell align={left}, legend style={font=\scriptsize}]
            \nextgroupplot[ymin=0, ymax=29, xlabel=Epoch, ylabel=BLEU, y label style={yshift=-15pt}, xmin=-2, xmax=120, legend style={legend pos=south east}, xminorticks=false]
            
            \addplot[blue, mark=.] table [x index=0,y index=1, dashed, col sep=comma] {plot_mustenfr_data_dev/new_plot_fbank.csv};
            \addlegendentry{filterbank};
            
            \addplot[olive, mark=.] table [x index=0,y index=1, dashed, col sep=comma] {plot_mustenfr_data_dev/new_plot_w2v.csv};
            \addlegendentry{wav2vec};
            
            \addplot[red, mark=.] table [x index=0,y index=1, dashed, col sep=comma] {plot_mustenfr_data_dev/new_plot_vqw2v.csv};
            \addlegendentry{vq-wav2vec};
            
            \addplot[cyan, mark=.] table [x index=0,y index=1, dashed, col sep=comma] {plot_mustenfr_data_dev/new_plot_vqw2v_b.csv};
            \addlegendentry{+ BERT};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Evolution of the BLEU score across epochs for different speech features on the MuST-C En-Fr dev set. The actual training has been performed until full convergence for all features.}
    \label{fig:mustcenfrbleu}
\end{figure}

==> fig_wer.tex <==

\begin{figure}[]
    \centering
 \begin{tikzpicture}
        \begin{groupplot}
        [group style={group size= 2 by 2, horizontal sep=0.6cm, vertical sep=1.1 cm}, height = 0.45\columnwidth, width=0.55\columnwidth]
        
        \nextgroupplot[
            title=De,
            ylabel=WER,
            ymin=30, 
            ymax=38,
            % xlabel=BLEU,
            xmin=6.8,
            xmax=9.8,
            % legend style={legend pos=south east,legend columns=2}
        ]

           %fbank
            \addplot[blue, mark=\pgfuseplotmark{square*}] coordinates {
                (7.15, 34.32)
            };
            \addplot[blue, mark=*] coordinates {
                (8.29, 35.92)
            };
            \addplot[blue, mark=-, forget plot] coordinates {
                (7.15, 34.32)
                (8.29, 35.92)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%w2v
            \addplot[olive, mark=\pgfuseplotmark{square*}] coordinates {
                (8.64, 32.56)
            };
            \addplot[olive, mark=*] coordinates {
                (9.29, 33.54)
            };
            \addplot[olive, mark=-, forget plot] coordinates {
                (8.64, 32.56)
                (9.29, 33.54)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%vq
            \addplot[red, mark=\pgfuseplotmark{square*}] coordinates {
                (8.45, 35)
            };
            \addplot[red, mark=*] coordinates {
                (9.46, 35.44)
            };
            \addplot[red, mark=-, forget plot] coordinates {
                (8.45, 35)
                (9.46, 35.44)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[cyan, mark=\pgfuseplotmark{square*}] coordinates {
                (7.62, 32.05)
            };
            \addplot[cyan, mark=*] coordinates {
                (8.40, 35.04)
            };
            \addplot[cyan, mark=-, forget plot] coordinates {
                (7.62, 32.05)
                (8.40, 35.04)
            };
            

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \nextgroupplot[
            title=Fr,
            ymin=30,
            ymax=38,
            % xlabel=BLEU,
            xmin=19.3,
            xmax=24.3,
            legend style={legend pos=south east,legend columns=2}
        ]

            \addplot[blue, mark=\pgfuseplotmark{square*}] coordinates {
                (21.86, 34.32)
            };
            \addplot[blue, mark=*] coordinates {
                (23.16, 34.66)
            };
            \addplot[blue, mark=-, forget plot] coordinates {
                (21.86, 34.32)
                (23.16, 34.66)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[olive, mark=\pgfuseplotmark{square*}] coordinates {
                (22.67, 32.56)
            };
            \addplot[olive, mark=*] coordinates {
                (23.88, 32.05)
            };
            \addplot[olive, mark=-, forget plot] coordinates {
                (22.67, 32.56)
                (23.88, 32.05)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[red, mark=\pgfuseplotmark{square*}] coordinates {
                (21.91, 35)
            };
            \addplot[red, mark=*] coordinates {
                (22.82, 34.71)
            };
            \addplot[red, mark=-, forget plot] coordinates {
                (21.91, 35)
                (22.82, 34.71)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[cyan, mark=\pgfuseplotmark{square*}] coordinates {
                (19.69, 32.05)
            };
            \addplot[cyan, mark=*] coordinates {
                (20.90, 32.68)
            };
            \addplot[cyan, mark=-, forget plot] coordinates {
                (19.69, 32.05)
                (20.90, 32.68)
            };
            
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \nextgroupplot[
            title=Es,
            ymin=30, 
            ymax=38,
            xlabel=BLEU,
            xmin=5.2,
            xmax=8.6,
            legend style={legend pos=south east,legend columns=2}
        ]

            \addplot[blue, mark=\pgfuseplotmark{square*}] coordinates {
                (5.48, 34.32)
            };
            \addplot[blue, mark=*] coordinates {
                (7.35, 34.65)
            };
            \addplot[blue, mark=-, forget plot] coordinates {
                (5.48, 34.32)
                (7.35, 34.65)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[olive, mark=\pgfuseplotmark{square*}] coordinates {
                (6.54, 32.56)
            };
            \addplot[olive, mark=*] coordinates {
                (8.39, 32.88)
            };
            \addplot[olive, mark=-, forget plot] coordinates {
                (6.54, 32.56)
                (8.39, 32.88)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[red, mark=\pgfuseplotmark{square*}] coordinates {
                (6.54, 35)
            };
            \addplot[red, mark=*] coordinates {
                (7.71, 35.91)
            };
            \addplot[red, mark=-, forget plot] coordinates {
                (6.54, 35)
                (7.71, 35.91)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[cyan, mark=\pgfuseplotmark{square*}] coordinates {
                (5.74, 32.05)
            };
            \addplot[cyan, mark=*] coordinates {
                (7.75, 32.79)
            };
            \addplot[cyan, mark=-, forget plot] coordinates {
                (5.74, 32.05)
                (7.75, 32.79)
            };
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

        \nextgroupplot[
            title=Zh-CN,
            ymin=31, 
            ymax=39,
            xlabel=BLEU,
            xmin=5,
            xmax=8,
            legend style={legend pos=south east,legend columns=2}
        ]

            \addplot[blue, mark=\pgfuseplotmark{square*}] coordinates {
                (6.92, 34.32)
            };
            \addplot[blue, mark=*] coordinates {
                (6.78, 37.16)
            };
            \addplot[blue, mark=-, forget plot] coordinates {
                (6.92, 34.32)
                (6.78, 37.16)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[olive, mark=\pgfuseplotmark{square*}] coordinates {
                (5.75, 32.56)
            };
            \addplot[olive, mark=*] coordinates {
                (7.42, 36.01)
            };
            \addplot[olive, mark=-, forget plot] coordinates {
                (5.75, 32.56)
                (7.42, 36.01)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[red, mark=\pgfuseplotmark{square*}] coordinates {
                (5.66, 35)
            };
            \addplot[red, mark=*] coordinates {
                (7.17, 37.70)
            };
            \addplot[red, mark=-, forget plot] coordinates {
                (5.66, 35)
                (7.17, 37.70)
            };
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[cyan, mark=\pgfuseplotmark{square*}] coordinates {
                (5.66, 32.05)
            };
            \addplot[cyan, mark=*] coordinates {
                (7.55, 33.15)
            };
            \addplot[cyan, mark=-, forget plot] coordinates {
                (5.66, 32.05)
                (7.55, 33.15)
            };
        \end{groupplot}
    
    \end{tikzpicture}
    \caption{WER of ASR models vs. BLEU score of the corresponding pre-trained AST model, on the CoVoST test set, for log-mel filterbank features (dark blue), wav2vec (olive), vq-wav2vec (red) and BERT (red) features. The squares indicate using an ASR pre-trained only on English data, and the circles indicate using an ASR pre-trained on En+X data.}
    \label{fig:fig_wer}
\end{figure}
